QCD coherence in deep inelastic scattering at small x at HERA

QCD coherence effects in initial state radiation at small x in deep inelastic scattering in HERA kinematics are studied with the help of the Monte Carlo model SMALLX. Theoretical assumptions based on the CCFM evolution equation are reviewed and the basic properties of the partonic final states are investigated. The results are compared with those obtained in the conventional DGLAP evolution scheme.

==> graf.tex <==
\input feynman
\begin{picture}(20000,28500)

\drawline\photon[\NW\REG](14000,22000)[5]
\drawline\fermion[\E\REG](14000,22000)[6000]
\drawline\fermion[\S\REG](\fermionfrontx,\fermionfronty)[5000]
\drawline\fermion[\E\REG](14000,17000)[6000]

\drawarrow[\E\ATTIP](17700,22000)
\drawarrow[\W\ATTIP](17000,17010)
%\drawarrow[\N\ATTIP](14000,20000)
%
\put(20500,21700){$Q$}
\put(20500,16700){$\bar Q$}
%\put(9500,25000){$\gamma^*$}
\put(13000,23800){$q$}
%\put(12500,19500){$p_q$}

\drawline\gluon[\S\CENTRAL](14000,17000)[18]
\drawline\gluon[\E\CENTRAL](14500,12500)[5]
\drawline\gluon[\E\CENTRAL](14500,8200)[5]
\drawline\gluon[\E\CENTRAL](14500,4000)[5]
%
%\put(20500,12700){$q_{n}$}
\put(12000,10000){$k_i$}
\put(11500,6000){$k_{i-1}$}
\put(20700,8000){$q_i$}
%=(\epsilon_i,\vec q_{\bot i})$}
%\put(15000,9200){$i$}
%\put(20500,3800){$q_{1}$}
\put(12000,15000){$k_n$}
\put(12000,1300){$k_0$}
%
%\put(20500,10800){$\cdot$}
%\put(20500,10300){$\cdot$}
%\put(20500,9800){$\cdot$}
%\put(20500,6100){$\cdot$}
%\put(20500,5600){$\cdot$}
%\put(20500,5100){$\cdot$}
%
\put(12000,2900){$\cdot$}
\put(12000,3500){$\cdot$}
\put(12000,4100){$\cdot$}
\put(12000,12700){$\cdot$}
\put(12000,12100){$\cdot$}
\put(12000,13300){$\cdot$}

\put(14200,100){\circle*{1000}}

\drawline\fermion[\W\REG](10900,25200)[4000]
\drawline\fermion[\NE\REG](10900,25200)[4000]
\drawarrow[\E\ATTIP](9100,25200)
\drawarrow[\NE\ATTIP](12500,26800)

\THICKLINES
\drawline\fermion[\W\REG](14200,100)[7000]
\drawline\fermion[\E\REG](14200,100)[7000]
\put(7500,400){$P$} 

\put(6900,25500){$l$} 
\put(12800,27700){$l^{\prime}$}

\end{picture}

